Characterization of Permanent Magnet Synchronous Machines based on semi-analytic model reduction for drive cycle analysis

The characterization of an interior permanent magnet synchronous machine (IPMSM) requires numerical analysis of the nonlinear magnetic motor model in different load conditions. To obtain the case-specific best machine behavior, a strategy for the determination of stator input current amplitude and angle is employed for all possible load torques given a limited terminal current amplitude and DC bus voltage. Various losses are calculated using state of the art loss models. The electromagnetic performance of the electric machine is stored in lookup tables. These can then be used for the drive cycle analysis of the electric drive train in the design and optimization stages. To avoid the use of a dedicated mesh generator in the numerical analysis, volumetric spline-based models are suggested.With this approach, the mesh can be generated directly from the Computer Aided Design (CAD) geometry. This enables an automatic adaption of the grid following a geometry perturbation. With this the approximated solution is kept consistent over the different iterations of an overlying optimization, improving its convergence behavior.

==> figures/flux_composition.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=0.63\textwidth,
        height=0.4\textwidth,
        xlabel={\large $\gamma_\text{el}$ / °},
        ylabel={\large $\Psi$ / Vs},
        xmin=0, xmax=360,
        ymin=-1, ymax=1,
        xtick={0,60,120,180,240,300,360},
        ytick={-1,-0.5,0,0.5,1},
        legend pos=north east,
        legend style={font=\small},
        legend image post style={xscale=0.5},
        ticklabel style={font=\footnotesize},
        grid=both,
        grid style={dotted,gray!50}
    ]
        % First Sixth
        \addplot[blue, thick] table[x index=0, y index=1, restrict x to domain=0:60] {figures/flux_comp.txt};
        \addlegendentry{$\Psi_\text{a}$};
        \addplot[orange, thick] table[x index=0, y index=2, restrict x to domain=0:60] {figures/flux_comp.txt};
        \addlegendentry{$\Psi_\text{b}$};
        \addplot[red, thick] table[x index=0, y index=3, restrict x to domain=0:60] {figures/flux_comp.txt};
        \addlegendentry{$\Psi_\text{c}$};

        % Dashed sections
        \addplot[orange, dashed, thick] table[x index=0, y index=1, restrict x to domain=60:120] {figures/flux_comp.txt};
        \addplot[red, dashed, thick] table[x index=0, y index=2, restrict x to domain=60:120] {figures/flux_comp.txt};
        \addplot[blue, dashed, thick] table[x index=0, y index=3, restrict x to domain=60:120] {figures/flux_comp.txt};

         \addplot[red, dashed, thick] table[x index=0, y index=1, restrict x to domain=120:180] {figures/flux_comp.txt};
        \addplot[blue, dashed, thick] table[x index=0, y index=2, restrict x to domain=120:180] {figures/flux_comp.txt};
        \addplot[orange, dashed, thick] table[x index=0, y index=3, restrict x to domain=120:180] {figures/flux_comp.txt};

         \addplot[blue, dashed, thick] table[x index=0, y index=1, restrict x to domain=180:240] {figures/flux_comp.txt};
        \addplot[orange, dashed, thick] table[x index=0, y index=2, restrict x to domain=180:240] {figures/flux_comp.txt};
        \addplot[red, dashed, thick] table[x index=0, y index=3, restrict x to domain=180:240] {figures/flux_comp.txt};

         \addplot[orange, dashed, thick] table[x index=0, y index=1, restrict x to domain=240:300] {figures/flux_comp.txt};
        \addplot[red, dashed, thick] table[x index=0, y index=2, restrict x to domain=240:300] {figures/flux_comp.txt};
        \addplot[blue, dashed, thick] table[x index=0, y index=3, restrict x to domain=240:300] {figures/flux_comp.txt};

         \addplot[red, dashed, thick] table[x index=0, y index=1, restrict x to domain=300:360] {figures/flux_comp.txt};
        \addplot[blue, dashed, thick] table[x index=0, y index=2, restrict x to domain=300:360] {figures/flux_comp.txt};
        \addplot[orange, dashed, thick] table[x index=0, y index=3, restrict x to domain=300:360] {figures/flux_comp.txt};

        % Vertical line at x=60
        \draw[dashed, thick, black] (axis cs:60,-1) -- (axis cs:60,1);
   
        % Shaded region
        \path[name path=top] (axis cs:60,1) -- (axis cs:360,1);
        \path[name path=bottom] (axis cs:60,-1) -- (axis cs:360,-1);
        \addplot[gray!50, opacity=0.2] fill between[of=top and bottom];

    \end{axis}
\end{tikzpicture}

==> figures/geo_symmetries.tex <==
\begin{tikzpicture}
    \node at (0, 0) {
    \includegraphics[height=.3\textheight]{figures/full_model_painted.png}};
    \node at (5.75, 0) {
    \includegraphics[height=.25\textheight]{figures/slice_model_trimmed.pdf}};
    %\draw[->, line width=2] (3.2, 0) -- (3.7, 0);
    \draw[line width=0.5, color=darkgray] (0, 0.05) -- (5.76, -2.32);
    \draw[line width=0.5, color=darkgray] (0, 2.87) -- (5.76, 2.325);
\end{tikzpicture}

==> figures/geometry.tex <==
\begin{tikzpicture}%[rotate=-45,transform shape]
    \node at (0, 0) {
    \includegraphics[height=.35\textheight]{figures/geo.pdf}};

    \coordinate (shaft) at (0, -2.3);
    \draw[black, fill=white, thick] (shaft) circle (0.2);
    \node[align=center] at (shaft) {1}; %,rotate=45,transform shape

    \coordinate (rotor) at (0, -1);
    \draw[black, fill=white, thick] (rotor) circle (0.2);
    \node[align=center] at (rotor) {2};

    \coordinate (magnet) at (0.7, 0.6);
    \draw[black, fill=white, thick] (magnet) circle (0.2);
    \node[align=center] at (magnet) {3};

    \coordinate (airgap) at (0, 1.1);
    \draw[black, fill=white, thick] (airgap) circle (0.2);
    \node[align=center] at (airgap) {4};

    \coordinate (winding) at (-0.33, 1.8);
    \draw[black, fill=white, thick] (winding) circle (0.2);
    \node[align=center] at (winding) {5};
    
    \coordinate (tooth) at (0.67, 1.8);
    \draw[black, fill=white, thick] (tooth) circle (0.2);
    \node[align=center] at (tooth) {6};

    \coordinate (stator) at (0, 2.7);
    \draw[black, fill=white, thick] (stator) circle (0.2);
    \node[align=center] at (stator) {7};

    \coordinate (back) at (0, 3.3);
    \draw[black, fill=white, thick] (back) circle (0.2);
    \node[align=center] at (back) {8};
  
\end{tikzpicture}

==> figures/plot_b.tex <==
\begin{tikzpicture}
    \node at (0, 0) {
    \includegraphics[width=.45\textwidth]{figures/plot_b.png}};
    \node[rotate=90] at (3.5, -0.2) {
    \includegraphics[width=.55\textwidth]{figures/plot_bcolorbar.png}};
    \node[rotate=90] at (3, 0) {\large $\lvert B \rvert$ / \si{\tesla}};
    \node at (3.9, -3.2) {0};
     \node at (3.9, -1.6) {0.7};
    \node at (3.9, 0) {1.4};
    \node at (3.9, 1.5) {2.1};
    \node at (3.9, 3) {2.8};
\end{tikzpicture}

==> figures/plot_eta.tex <==
\begin{tikzpicture}
    \node at (0, 0) {
    \includegraphics[width=\textwidth]{figures/Eta.png}};
    \node[rotate=90] at (-6, 0.5) {\large $M$ / Nm};
    \node at (-0.5, -3.5) {\large $n$ / \si{\per\minute}};
    \node[rotate=90] at (5.15, 0.5) {\large $\eta$ / \%};
\end{tikzpicture}

==> figures/plot_psi.tex <==
\begin{tikzpicture}
    \node at (0, 0) {
    \includegraphics[width=0.95\textwidth, trim=0cm 3cm 0cm 3cm, clip]{figures/plot_psi_0.pdf}};
    \node[rotate=90] at (-5.53, 0) { $\hat{I}_\qax$ / A};
    \node[rotate=90] at (-0.4, 0) { $\hat{I}_\qax$ / A};
    
    \node at (-2.75, -2.5) { $\hat{I}_\dax$ / A};
    \node at (2.12, -2.5) { $\hat{I}_\dax$ / A};

    \node at (-2.75, 2.3) { $\hat{\Psi}_\dax$};
    \node at (2.12, 2.3) { $\hat{\Psi}_\qax$};
    \node at (4.8, 2.2) { $\hat{\Psi}$ / mVs};

    \definecolor{peru}{HTML}{cd853f}
    \node[text=peru] at (-4.32, -0.5) {\small $\hat{I}_\text{max}$};
    \node[text=peru] at (3.2, -1.2) {\small $\hat{I}_\text{max}$};
\end{tikzpicture}
